LIMDD: A Decision Diagram for Simulation of Quantum Computing Including Stabilizer States

Efficient methods for the representation and simulation of quantum states and quantum operations are crucial for the optimization of quantum circuits. Decision diagrams (DDs), a well-studied data structure originally used to represent Boolean functions, have proven capable of capturing relevant aspects of quantum systems, but their limits are not well understood. In this work, we investigate and bridge the gap between existing DD-based structures and the stabilizer formalism, an important tool for simulating quantum circuits in the tractable regime. We first show that although DDs were suggested to succinctly represent important quantum states, they actually require exponential space for certain stabilizer states. To remedy this, we introduce a more powerful decision diagram variant, called Local Invertible Map-DD (LIMDD). We prove that the set of quantum states represented by poly-sized LIMDDs strictly contains the union of stabilizer states and other decision diagram variants. Finally, there exist circuits which LIMDDs can efficiently simulate, while their output states cannot be succinctly represented by two state-of-the-art simulation paradigms: the stabilizer decomposition techniques for Clifford + $T$ circuits and Matrix-Product States. By uniting two successful approaches, LIMDDs thus pave the way for fundamentally more powerful solutions for simulation and analysis of quantum computing.

==> pics/blowup-after-addition.tex <==
\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=0pt,
    minimum size=14pt,
    line width=1pt,
    thick,
    font=\footnotesize
    ]
    
    % nodes
    
    % nodes
    \node[draw,circle] (a1) at ( 0,-0)     {};
    \node[draw,circle] (a2) at (0,-3) {};
    
    
    \node[draw,circle,rectangle,minimum size=0.4cm] (w1) at  (-0,-6) {$1$};
    
    % edges
    \draw[<-] (a1) --++(-2cm,0);
    \draw[e0=20] (a1) edge  node[left] {$1$} (a2);
    \draw[e1=20](a1) edge  node[right] {$4$} (a2);
    
    \draw[e0=20] (a2) edge node[left] {$0$} (w1);
    \draw[e1=20]       (a2) edge  node[right] {$1$} (w1);
    
    
    \node[draw,circle] (a1) at (5,-0)     {};
    \node[draw,circle] (a2) at (5,-3) {};
    
    \node[draw,circle,rectangle,minimum size=0.4cm] (w1) at ( 5,-6) {$1$};
    
    % edges
    \draw[<-] (a1) --++(-2cm,0);
    \draw[e0= 20] (a1) edge  node[left] {$1$} (a2);
    \draw[e1= 20](a1) edge  node[right] {$2$} (a2);
    
    \draw[e0= 20] (a2) edge node[left] {$1$} (w1);
    \draw[e1= 20]       (a2) edge  node[right] {$2$} (w1);
    
    
    \node[draw,circle] (a1p) at ( 13,-0)     {};
    \node[draw,circle] (a20) at ( 10,-3) {};
    \node[draw,circle] (a21) at ( 16,-3) {};
    
    \node[draw,circle,rectangle,minimum size=0.4cm] (w1) at ( 13,-6) {$1$};
    
    % edges
    \draw[<-] (a1p) --++(-2cm,0);
    \draw[e0] (a1p) edge  node[left] {1} (a20);
    \draw[e1]     (a1p) edge  node[right] {2} (a21);
    
    \draw[e0= 20] (a20) edge  node[left] {1} (w1);
    \draw[e1= 20]       (a20) edge  node[above right, xshift=-4pt] {3} (w1);
    
    \draw[e0= 20] (a21) edge node[above left, xshift=4pt] {1} (w1);
    \draw[e1= 20]       (a21) edge  node[right] {4} (w1);
    
    
    \node[] (a2) at (2.5,-3) {$+$};
    \node[] (a2) at (7.5,-3) {$=$};
    
\end{tikzpicture}

==> pics/qmdd-limdd-example.tex <==
\begin{tikzpicture}[-{>[scale=0.5]},>=stealth',shorten >=1pt,auto,node distance=.6cm,
    thick, state/.style={circle,draw,minimum size=14pt},font=\footnotesize]

%\node (vec) {
%    \begin{minipage}{1.3cm}\footnotesize
%%    \scalebox{.7}{
%    $
%\frac 18\cdot
%%    \begin{bmatrix*}[r]
%%    1,\\1,\\i,\\i,\\ -1,\\1,\\-\omega,\\\omega,\\ -1,\\1,\\-i,\\i,\\ -1,\\-1,\\\omega,\\-\omega\phantom{,}\\
%%    \end{bmatrix*}
%%    \begin{bmatrix*}[r]
%%        1,\\1,\\1,\\-1,\\ \omega,\\-\omega,\\i,\\i,\\ 1,\\-1,\\1,\\1,\\ -\omega,\\-\omega,\\-i,\\i,\\
%%    \end{bmatrix*}
%%    \begin{bmatrix*}[r]
%%    1,\\1,\\i,\\i,\\ -\omega,\\\omega,\\i,\\-i,\\ -1,\\1,\\-i,\\i,\\-1,\\-1,\\ \omega,\\-\omega\\
%%    \end{bmatrix*}
%    \begin{bmatrix*}[r]
%    1,\\1,\\i,\\i,\\ -\omega,\\\omega,\\i,\\i,\\ -1,\\1,\\-i,\\i,\\-\omega,\\-\omega,\\ i, \\-i\phantom{,}\\
%    \end{bmatrix*}$
%    \end{minipage}
%};

% ADD
%\node[state, right = 3cm of vec.north, label=right:{$=r$}] (n1) {$x_1$};
%
%\node[state](n2)[below = of n1, xshift=-.9cm]{$x_2$};
%\node[state](n3)[below = of n1, xshift= .9cm]{$x_2$};
%
%\node[state](n21)[below = of n2, xshift=-.5cm]{$x_3$};
%\node[state](n22)[below = of n2, xshift= .5cm]{$x_3$};
%
%\node[state](n31)[below = of n3, xshift=-.5cm]{$x_3$};
%\node[state](n32)[below = of n3, xshift= .5cm]{$x_3$};
%
%
%\node[state](n211)[below = of n21, xshift=-.35cm]{$x_4$};
%\node[state](n212)[right = .25cm of n211]{$x_4$};
%\node[state](n221)[right = .25cm of n212]{$x_4$};
%\node[state](n311)[right = .25cm of n221]{$x_4$};
%\node[state](n321)[right = .25cm of n311]{$x_4$};
%\node[state](n322)[right = .25cm of n321]{$x_4$};
%
%
%\node[draw, rectangle,minimum size=.3cm,below = of n211] (l1) {$1$};
%\node[draw, rectangle,minimum size=.3cm,right = of l1] (l2) {-$1$};
%\node[draw, rectangle,minimum size=.3cm,right = of l2] (l3) {-$\omega$};
%\node[draw, rectangle,minimum size=.3cm,right = of l3] (l4) {$\omega$};
%\node[draw, rectangle,minimum size=.3cm,right = of l4] (l5) {$i$};
%\node[draw, rectangle,minimum size=.3cm,right = of l5] (l6) {-$i$};
%
%
%\path[]
%(n1) edge[e0] node[right,pos=.5] {} (n3)
%(n1) edge[e1] node[left,pos=.5] {} (n2)
%(n2) edge[e0] node[left,pos=.5] {} (n21)
%(n2) edge[e1] node[left,pos=.5] {} (n22)
%(n3) edge[e0] node[left,pos=.5] {} (n31)
%(n3) edge[e1] node[left,pos=.5] {} (n32)
%
%(n21) edge[e0] node[left,pos=.5] {} (n211)
%(n21) edge[e1] node[left,pos=.5] {} (n212)
%(n22) edge[e0] node[left,pos=.5] {} (n221)
%(n22) edge[e1] node[left,pos=.5] {} (n221)
%(n31) edge[e1]  node[left,pos=.5] {} (n311)
%(n31) edge[e1]  node[left,pos=.5] {} (n321)
%(n32) edge[e1]  node[left,pos=.5] {} (n321)
%
%
%(n211) edge[e0=-20] node[pos=.5] {} (l1)
%(n211) edge[e1= 20] node[pos=.5] {} (l1)
%(n212) edge[e0=-0]  node[pos=.5] {} (l1)
%(n211) edge[e1]     node[pos=.5] {} (l2)
%(n221) edge[e1]     node[pos=.5] {} (l3)
%(n221) edge[e0]     node[pos=.5] {} (l4)
%(n311) edge[e1=-20] node[pos=.5] {} (l3)
%(n311) edge[e0= 20] node[pos=.5] {} (l3)
%(n321) edge[e1=-20] node[pos=.5] {} (l5)
%(n321) edge[e0= 20] node[pos=.5] {} (l5)
%(n322) edge[e1= -0] node[pos=.5] {} (l5)
%(n322) edge[e0=  0] node[pos=.5] {} (l6);


\node[state, %right = 2.7cm of vec.north, yshift=-1cm, label=right:{}
] (n1) {};
%\node[above= .7cm of n1] (ddd) {\phantom a};

\node[state](n2)[below = of n1, xshift=-1.1cm]{$q_3$};
\node[state](n3)[below = of n1, xshift= 1.1cm, inner sep = 0pt]{$q_3'$};

\node[state](n21)[below = of n2, xshift=-.6cm, inner sep = 0pt]{$q_2$};
\node[state](n22)[below = of n2, xshift= .6cm, inner sep = 0pt]{$p_2$};
\node[state](n31)[below = of n3, xshift=-.6cm, inner sep = 0pt]{$q_2'$};
\node[state](n32)[below = of n3, xshift= .6cm, inner sep = 0pt]{$p_2'$};

\node[state](n41)[below = of n21, xshift= .6cm, inner sep = 0pt]{$q_1$};
\node[state](n42)[below = of n31, xshift= .6cm, inner sep = 0pt]{$q_1'$};

\node[draw, leaf,below = of n41, xshift=1.1cm] (e) {$1$};

\draw[<-] (n1) --++(90:1cm) node[lbl,pos=.6] {$\frac 14$};

\path[]
(n1) edge[e0] node[left,pos=.5] {} (n2)
(n1) edge[e1] node[lbl]			{-$1$} (n3)
(n2) edge[e0] node[left,pos=.5] {} (n21)
(n2) edge[e1] node[,lbl] 		{-$\omega$} (n22)
(n3) edge[e0] node[left,pos=.5] {} (n31)
(n3) edge[e1] node[lbl] {$\omega$} (n32)

(n21) edge[e0=20] node[left,pos=.5] {}  (n41)
(n21) edge[e1=20] node[lbl		  ] {$i$}  (n41)
(n22) edge[e0=0] node[left] {}  (n42)
(n22) edge[e1] node[lbl,right,yshift=.cm] {-$\omega$}  (n41)
(n31) edge[e0=10] node[left,pos=.5] {} (n42)
(n31) edge[e1=20] node[lbl,pos=.7	 ] {$i$} (n42)
(n32) edge[e0=0] node[left,pos=.5] {} (n41)
(n32) edge[e1=20] node[lbl       ] {-$\omega$} (n42)


(n41) edge[e0=20] node[pos=.5] {} (e)
(n41) edge[e1=20] node[pos=.5] {} (e)
(n42) edge[e0=20] node[pos=.5] {} (e)
(n42) edge[e1=20] node[lbl] {$-1$} (e);


\node[left =.5cm of n1,yshift=.7cm] {a)};



\node[state, right = 3.7cm of n1, label=right:{}] (n1) {};
%\node[above= .7cm of n1] (ddd) {\phantom a};

\node[state](n2)[below = of n1, xshift=-1.1cm]{$q_3$};
\node[state](n3)[below = of n1, xshift= 1.1cm, inner sep = 0pt]{$q_3'$};

\node[state](n21)[below = of n2, xshift=-.6cm, inner sep = 0pt]{$q_2$};
\node[state](n22)[below = of n2, xshift= .6cm, inner sep = 0pt]{$p_2$};
\node[state](n31)[below = of n3, xshift=-.6cm, inner sep = 0pt]{$q_2'$};
\node[state](n32)[below = of n3, xshift= .6cm, inner sep = 0pt]{$p_2'$};

\node[state](n4)[below = of n22, xshift= .6cm, inner sep = 0pt]{$\ell_1$};

\node[draw, leaf,below = of n4] (e) {$1$};

\draw[<-] (n1) --++(90:1cm) node[lbl,pos=.6] {$\frac 14$};

\path[]
(n1) edge[e0] node[left,pos=.5] {} (n2)
(n1) edge[e1] node[lbl]			{$-1$} (n3)
(n2) edge[e0] node[left,pos=.5] {} (n21)
(n2) edge[e1] node[,lbl] 		{-$\omega$} (n22)
(n3) edge[e0] node[left,pos=.5] {} (n31)
(n3) edge[e1] node[lbl] {$\omega$} (n32)

(n21) edge[e0= 60] node[left,pos=.5] {}  (n4)
(n21) edge[e1=-30] node[lbl,pos=.1,below right] {$i$}  (n4)
(n22) edge[e0= 40] node[lbl,left,pos=.2] {$Z$}  (n4)
(n22) edge[e1= 0] node[lbl,pos=.6,xshift=-.3cm] {-$\omega$}  (n4)
(n31) edge[e0=  0] node[left,pos=.2,lbl] {$Z$} (n4)
(n31) edge[e1= 40] node[lbl,pos=.22,	 ] {$iZ$} (n4)
(n32) edge[e0=-20] node[left,pos=.5] {} (n4)
(n32) edge[e1= 60] node[lbl       ] {-$\omega Z$} (n4)

(n4) edge[e0=20] node[pos=.5] {} (e)
(n4) edge[e1=20] node[pos=.5] {} (e);

\node[left =.5cm of n1,yshift=.7cm] {b)};




\node[state, right = 3.1cm of n1, label=right:{}] (n1) {};
%\node[above= .7cm of n1] (ddd) {\phantom a};

\node[state](n2)[below = .3cm of n1, xshift=-1.1cm, inner sep = 0pt]{$q_3$};
\node[state](n3)[below = .3cm of n1, xshift= 1.1cm, inner sep = 0pt]{$q_3'$};

\node[state](n21)[below = .9cm of n2, inner sep = 0pt]{$\ell_2$};
\node[state](n31)[below = .9cm of n3, inner sep = 0pt]{$\ell_2'$};

\node[state](n4)[below = of n21, xshift= 1.1cm, inner sep = 0pt]{$\ell_1$};

\node[draw, leaf,below = of n4] (e) {$1$};

\draw[<-] (n1) --++(90:1cm) node[lbl,pos=.6] {$\frac 14$};

\path[]
(n1) edge[e0] node[left,pos=.5] {} (n2)
(n1) edge[e1] node[lbl]			{$-1$} (n3)
(n2) edge[e0] node[below,pos=.2,lbl] {$\id\otimes  \id$} (n21)
(n2) edge[e1=10] node[pos=.0,yshift=-.2cm,lbl]	{-$\omega TZX\otimes \id$} (n31)
(n3) edge[e0=-20] node[lbl,below,pos=.6] {$\id\otimes Z$} (n21)
(n3) edge[e1] node[lbl,pos=.4,xshift=-.2cm] {$\omega T\otimes X$} (n31)

(n21) edge[e0= 60] node[left,pos=.5] {}  (n4)
(n21) edge[e1=-30] node[lbl,pos=.1,below right] {$i\cdot \id$}  (n4)
(n31) edge[e0=  0] node[left,pos=.2] {} (n4)
(n31) edge[e1= 40] node[lbl,pos=.3,	 ] {$Z$} (n4)

(n4) edge[e0=20] node[pos=.5] {} (e)
(n4) edge[e1=20] node[pos=.5] {} (e);


\node[left =.5cm of n1,yshift=.7cm] {c)};







\node[state, right = 2.5cm of n1, label=right:{}] (n1) {};

\node[state](n2)[below = of n1]{$\ell_3$};

\node[state](n21)[below = of n2, xshift=-.9cm, inner sep = 0pt]{$\ell_2$};
\node[state](n22)[below = of n2, xshift= .9cm, inner sep = 0pt]{$\ell_2'$};

\node[state](n41)[below = of n21, xshift= .9cm]{$\ell_1$};

\node[draw, leaf,below = of n41] (e) {$1$};

\draw[<-] (n1) --++(90:1cm) node[lbl,pos=.6,right] {$\frac 14 \cdot \id \otimes\id \otimes\id \otimes X$};

\path[]
(n1) edge[e0=50] node[    ] {} (n2)
(n1) edge[e1=30] node[pos=.4767,lbl,xshift=-.4cm] {$Z\otimes \id \otimes Z$} (n2)
(n2) edge[e0   ] node[    ] {} (n21)
(n2) edge[e1   ] node[pos=.6,lbl,xshift=-.6cm] 		{$\omega \cdot T \otimes Z$} (n22)

(n21) edge[e0=20] node[   ] {}  (n41)
(n21) edge[e1=20] node[lbl,pos=.3] {$i\cdot \id$}  (n41)
(n22) edge[e0=20] node[   ] {}  (n41)
(n22) edge[e1=20] node[lbl] {$Z$}  (n41)

(n41) edge[e0=30] node[pos=.5] {} (e)
(n41) edge[e1=30] node[pos=.5] {} (e);

\node[left =.5cm of n1,yshift=.7cm] {d)};


    \node[right=1.9cm of n1,yshift=.5mm] (x) {$4$};
    \node[left =-.cm of x,yshift=.5mm] (y) {\hspace{-.8cm}Level:};
    \node[below=.8cm of  x] (x) {$3$};
    \node[below=.8cm of  x] (x) {$2$};
    \node[below=.8cm of  x] (x) {$1$};

\end{tikzpicture}

==> pics/qmdd-small-example.tex <==

~~~
\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=0pt,
    minimum size=0.5cm,
    line width=1pt,
    node distance=1cm,
    thick,
    font=\footnotesize
    ]
    
    % nodes
    \node[draw,circle] (a1) {};
    \node[draw,circle, below left=of a1] (a2) {};
    \node[draw,circle, below right=of a1] (a3) {};
    \node[draw,circle, below right=of a2] (a4) {$u$};
    \node[draw,circle,rectangle,minimum size=0.4cm, below=of a4] (w1) {$1$};
    
    % edges
    \draw[<-] (a1) --++(90:3cm) node[lbl,right,pos=.7] {$\nicefrac 12$};
    \draw[e0] (a1) edge  node[,left,pos=.2] {} (a2);
    \draw[e1] (a1) edge  node[,right,pos=.2] {} (a3);

    \draw[e0= 25] (a2) edge  node[lbl] {$0$} (a4);
    \draw[e1= 25] (a2) edge  node[] {} (a4);
    \draw[e0= 25] (a3) edge  node[] {} (a4);
    \draw[e1= 25] (a3) edge  node[lbl,below,pos=.7,right] {$-\sqrt 2$} (a4);
    \draw[e0= 25] (a4) edge  node[] {} (w1);
    \draw[e1= 25] (a4) edge  node[lbl] {$0$} (w1);
    
\node[left =.5cm of a1,yshift=.7cm] {d)};

    
    \node[draw,circle, left= 3.cm of a1] (a1) {};
    \node[draw,circle, below = .55cm of a1, xshift=-.9cm] (a2) {};
    \node[draw,circle, below = .55cm of a1, xshift= .9cm] (a3) {};
    \node[draw,circle, below = .55cm of a2, xshift= .9cm] (a41) {$u$};
    \node[leaf, below=of a41] (w1) {$1$};
    
    % edges
    \draw[<-] (a1) --++(90:3cm) node[right,pos=.7] {};
    \draw[e0 = 0] (a1) edge  node[] {} (a2);
    \draw[e1 = 0] (a1) edge  node[] {} (a3);

    \draw[e0= 30] (a2) edge  node[lbl,left,pos=.4] {$0$} (a41);
    \draw[e1= 30] (a2) edge  node[lbl,right,pos=.2] {$\frac 12$} (a41);
    \draw[e0= 30] (a3) edge  node[lbl,left,pos=.2] {$\frac 12$} (a41);
    \draw[e1= 30] (a3) edge  node[lbl,right,pos=.4] {-$\frac 1{\sqrt2}$} (a41);
    \draw[e0=25] (a41) edge  node[lbl] {$1$} (w1);
    \draw[e1=25] (a41) edge  node[lbl] {$0$} (w1);
    
\node[left =.5cm of a1,yshift=.7cm] {c)};
    
    
    \node[draw,circle, left= 2.7cm of a1] (a1) {};
    \node[draw,circle, below = .55cm of a1, xshift=-.9cm] (a2) {};
    \node[draw,circle, below = .55cm of a1, xshift= .9cm] (a3) {};
    \node[draw,circle, below = .55cm of a2, xshift=-.3cm] (a41) {$v$};
    \node[draw,circle, below = .55cm of a2, xshift= .3cm] (a42) {$w$};
    \node[draw,circle, below = .55cm of a3, xshift=-.3cm] (a43) {$s$};
    \node[draw,circle, below = .55cm of a3, xshift= .3cm] (a44) {$t$};
    \node[leaf, below=of a42, xshift=.6cm] (w1) {$1$};
    
    % edges
    \draw[<-] (a1) --++(90:3cm) node[right,pos=.7] {};
    \draw[e0 = 0] (a1) edge  node[] {} (a2);
    \draw[e1 = 0] (a1) edge  node[] {} (a3);

    \draw[e0=  0] (a2) edge  node[] {} (a41);
    \draw[e1=  0] (a2) edge  node[] {} (a42);
    \draw[e0=  0] (a3) edge  node[] {} (a43);
    \draw[e1=  0] (a3) edge  node[] {} (a44);
    \draw[e0= 70] (a41) edge  node[lbl] {$0$} (w1);
    \draw[e1=-25] (a41) edge  node[lbl] {$0$} (w1);
    \draw[e0= 10] (a42) edge  node[lbl] {$\frac 12$} (w1);
    \draw[e1= 20] (a42) edge  node[lbl,pos=.2] {$0$} (w1);
    \draw[e0= 10] (a43) edge  node[lbl] {$\frac 12$} (w1);
    \draw[e1= 20] (a43) edge  node[lbl] {$0$} (w1);
    \draw[e0=-30] (a44) edge  node[lbl,pos=.3] {-$\frac 1{\sqrt2}$} (w1);
    \draw[e1= 70] (a44) edge  node[lbl] {$0$} (w1);
    
\node[left =.5cm of a1,yshift=.7cm] {b)};


%    \node[draw,circle, left= 2.5cm of a1] (a1) {};
%    \node[draw,circle, below = .55cm of a1, xshift=-.9cm] (a2) {};
%    \node[draw,circle, below = .55cm of a1, xshift= .9cm] (a3) {};
%    \node[draw,circle, below = .55cm of a2, xshift=-.3cm] (a41) {};
%    \node[draw,circle, below = .55cm of a2, xshift= .3cm] (a42) {};
%    \node[draw,circle, below = .55cm of a3, xshift=-.3cm] (a43) {};
%    \node[draw,circle, below = .55cm of a3, xshift= .3cm] (a44) {};
%    \node[leaf, below=of a41, xshift=.5cm] (w1) {$0$};
%    \node[leaf, right= .5cm of w1,inner sep=0pt] (w2) {$\frac 12$};
%    \node[leaf, right= .5cm of w2,inner sep=0pt] (w3) {$-\frac 1{\sqrt 2}$};
%    
%    % edges
%    \draw[<-] (a1) --++(90:3cm) node[right,pos=.7] {};
%    \draw[e0 = 0] (a1) edge  node[] {} (a2);
%    \draw[e1 = 0] (a1) edge  node[] {} (a3);
%
%    \draw[e0=  0] (a2) edge  node[] {} (a41);
%    \draw[e1=  0] (a2) edge  node[] {} (a42);
%    \draw[e0=  0] (a3) edge  node[] {} (a43);
%    \draw[e1=  0] (a3) edge  node[] {} (a44);
%    \draw[e0= 40] (a41) edge  node[] {} (w1);
%    \draw[e1=-20] (a41) edge  node[] {} (w1);
%    \draw[e0=  0] (a42) edge  node[] {} (w2);
%    \draw[e1=-20] (a42) edge  node[] {} (w1);
%    \draw[e0=  0] (a43) edge  node[] {} (w2);
%    \draw[e1=-20] (a43) edge  node[] {} (w1);
%    \draw[e0=  0] (a44) edge  node[] {} (w3);
%    \draw[e1=  0] (a44) edge  node[] {} (w1);
    
    
    \node[draw,circle, left= 3.5cm of a1] (a1) {};
    \node[draw,circle, below = .55cm of a1, xshift=-.9cm] (a2) {};
    \node[draw,circle, below = .55cm of a1, xshift= .9cm] (a3) {};
    \node[draw,circle, below = .55cm of a2, xshift=-.3cm] (a41) {};
    \node[draw,circle, below = .55cm of a2, xshift= .3cm] (a42) {};
    \node[draw,circle, below = .55cm of a3, xshift=-.3cm] (a43) {};
    \node[draw,circle, below = .55cm of a3, xshift= .3cm] (a44) {};
    \node[leaf, below=of a41, xshift=-.5cm] (w1) {$0$};
    \node[leaf, right= .02cm of w1,inner sep=0pt] (w2) {$0$};
    \node[leaf, right= .02cm of w2,inner sep=0pt] (w3) {$\frac 12$};
    \node[leaf, right= .02cm of w3,inner sep=0pt] (w4) {$0$};
    \node[leaf, right= .02cm of w4,inner sep=0pt] (w5) {$\frac 12$};
    \node[leaf, right= .02cm of w5,inner sep=0pt] (w6) {$0$};
    \node[leaf, right= .02cm of w6,inner sep=0pt] (w7) {$-\frac 1{\sqrt 2}$};
    \node[leaf, right= .02cm of w7,inner sep=0pt] (w8) {$0$};
        
    % edges
    \draw[<-] (a1) --++(90:3cm) node[right,pos=.7] {};
    \draw[e0 = 0] (a1) edge  node[] {} (a2);
    \draw[e1 = 0] (a1) edge  node[] {} (a3);

    \draw[e0=  0] (a2) edge  node[] {} (a41);
    \draw[e1=  0] (a2) edge  node[] {} (a42);
    \draw[e0=  0] (a3) edge  node[] {} (a43);
    \draw[e1=  0] (a3) edge  node[] {} (a44);
    \draw[e0=  0] (a41) edge  node[] {} (w1);
    \draw[e1=  0] (a41) edge  node[] {} (w2);
    \draw[e0=  0] (a42) edge  node[] {} (w3);
    \draw[e1=  0] (a42) edge  node[] {} (w4);
    \draw[e0=  0] (a43) edge  node[] {} (w5);
    \draw[e1=  0] (a43) edge  node[] {} (w6);
    \draw[e0=  0] (a44) edge  node[] {} (w7);
    \draw[e1=  0] (a44) edge  node[] {} (w8);

\node[left =.5cm of a1,yshift=.7cm] {a)};

    \node[left=1.6cm of a1] (x) {$3$};
    \node[above =-.1cm of x] (y) {\hspace{-.7cm}Level:};
    \node[below=.55cm of  x] (x) {$2$};
    \node[below=.52cm of  x] (x) {$1$};
    
    
    
%    \node[left = 4cm of a3.north] (vec) {
%    \begin{minipage}{1.3cm}\footnotesize
%%    \scalebox{.7}{
%    $
%\frac 12\cdot
%    \begin{bmatrix*}[r]
%    0, \\0, \\1, \\0, \\ 1, \\0, \\ -\frac 1{\sqrt 2},\\0\phantom{,}\\
%    \end{bmatrix*}$
%    \end{minipage}
%};
    

    
\end{tikzpicture}



==> pics/venn.tex <==
\begin{tikzpicture}\footnotesize
  \tikzset{venn circle/.style={circle,minimum width=2cm,fill=#1,opacity=0.4}}
  \node [venn circle=white,minimum width=4cm,draw] (A) at (0,0.3) {};
  \node  at (0,1.95) 			{State space};
  \node [venn circle = red!50!white, ellipse,minimum height=3cm, minimum width=3.6cm] (L) at (0,0.3) {};
  \node  at (0,1.2) 		{poly-size \limdd};
  \node [venn circle = blue!70!white,text width=1.3cm,align=center,rotate=90,ellipse,minimum height=2cm, minimum width=2.5cm] (B) at (-.6,-.2) {};
  \node[text width=1.3cm,align=center]  at (-.6,-1.)
  							{poly-size MPS};
  \node [venn circle = yellow!90!white,text width=1.3cm,align=center, minimum width=1.8cm] (B) at (-.6,.1) 
  							{poly-size \qmdd};
  \node [venn circle = green!40!white,text width=1cm,align=center, minimum width=1.5cm] (C) at (.8,.1)
  							{Stabilizer states};

  \node[,inner sep=0pt] (a) at (1,-2) 		{cluster states};
  \node[fill=black,circle,inner sep=1.5pt] (b) at (1,-.4) {};
	\draw[-,bend left=-20] (a) to (b);

  \node[fill=black,circle,inner sep=1.5pt] (b) at (.5,-.8) {};
  \node[,inner sep=0pt] (a) at (-.55,-2.02) 		{(pseudo)};
	\draw[-,bend left=-20] (a.north) to (b);

%  \node (a) at (.5,2.5) 		{pseudo cluster state};
%  \node[fill=black,circle,inner sep=1.5pt] (b) at (1.4,1.) {};
%	\draw[-,bend left=20] (a) to (b);
\end{tikzpicture}  

